Determination of the reaction plane in ultrarelativistic nuclear collisions

In the particles produced in a nuclear collision undergo collective flow, the reaction plane can in principle be determined through a global event analysis. We show here that collective flow can be identified by evaluating the reaction plane independently in two separate rapidity intervals, and studying the correlation between the two results. We give an analytical expression for the correlation function between the two planes as a function of their relative angle. We also discuss how this correlation function is related to the anisotropy of the transverse momentum distribution. Email contact: ollie@amoco.saclay.cea.fr

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%
% Postscript file: fig1.ps
%!
%%Creator: wasa:ollie(Jean-Yves Ollitrault,774 20,28110,)
%%Title: Unix plot file
%%CreationDate: Tue Mar  9 11:42:20 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
0 700 translate
10 setlinewidth
/solid f
2504 2810 m
1337 2078 n
1279 2042 moveto
1350 2057 lineto
1324 2100 lineto
closepath fill
stroke
2504 2483 m
1636 1712 n
1585 1667 moveto
1620 1732 lineto
1654 1694 lineto
closepath fill
stroke
2504 2075 m
2239 1722 n
2198 1667 moveto
2219 1737 lineto
2259 1708 lineto
closepath fill
stroke
/solid f
5 setlinewidth
/solid f
2572 2886 m
2671 2886 n
2725 2810 m
2581 2828 m
2590 2828 n
2599 2823 n
2604 2814 n
2626 2747 n
2630 2738 n
2635 2734 n
2590 2828 m
2595 2823 n
2599 2814 n
2622 2747 n
2626 2738 n
2635 2734 n
2644 2734 n
2648 2828 m
2644 2819 n
2635 2806 n
2590 2756 n
2581 2743 n
2577 2734 n
2707 2810 m
2671 2819 m
2752 2819 n
2671 2792 m
2752 2792 n
2824 2810 m
2810 2859 m
2797 2855 n
2788 2841 n
2783 2819 n
2783 2806 n
2788 2783 n
2797 2770 n
2810 2765 n
2819 2765 n
2833 2770 n
2842 2783 n
2846 2806 n
2846 2819 n
2842 2841 n
2833 2855 n
2819 2859 n
2810 2859 n
2810 2859 m
2801 2855 n
2797 2850 n
2792 2841 n
2788 2819 n
2788 2806 n
2792 2783 n
2797 2774 n
2801 2770 n
2810 2765 n
2819 2765 m
2828 2770 n
2833 2774 n
2837 2783 n
2842 2806 n
2842 2819 n
2837 2841 n
2833 2850 n
2828 2855 n
2819 2859 n
2914 2810 m
2882 2774 m
2878 2770 n
2882 2765 n
2887 2770 n
2882 2774 n
2959 2810 m
2927 2859 m
2918 2814 n
2918 2814 m
2927 2823 n
2941 2828 n
2954 2828 n
2968 2823 n
2977 2814 n
2981 2801 n
2981 2792 n
2977 2779 n
2968 2770 n
2954 2765 n
2941 2765 n
2927 2770 n
2923 2774 n
2918 2783 n
2918 2788 n
2923 2792 n
2927 2788 n
2923 2783 n
2954 2828 m
2963 2823 n
2972 2814 n
2977 2801 n
2977 2792 n
2972 2779 n
2963 2770 n
2954 2765 n
2927 2859 m
2972 2859 n
2927 2855 m
2950 2855 n
2972 2859 n
2626 2810 m
/solid f
/solid f
2572 2559 m
2671 2559 n
2725 2483 m
2581 2501 m
2590 2501 n
2599 2496 n
2604 2487 n
2626 2420 n
2630 2411 n
2635 2407 n
2590 2501 m
2595 2496 n
2599 2487 n
2622 2420 n
2626 2411 n
2635 2407 n
2644 2407 n
2648 2501 m
2644 2492 n
2635 2479 n
2590 2429 n
2581 2416 n
2577 2407 n
2707 2483 m
2671 2492 m
2752 2492 n
2671 2465 m
2752 2465 n
2824 2483 m
2797 2514 m
2806 2519 n
2819 2532 n
2819 2438 n
2815 2528 m
2815 2438 n
2797 2438 m
2837 2438 n
2626 2483 m
/solid f
/solid f
2572 2233 m
2671 2233 n
2725 2157 m
2581 2175 m
2590 2175 n
2599 2170 n
2604 2161 n
2626 2094 n
2630 2085 n
2635 2081 n
2590 2175 m
2595 2170 n
2599 2161 n
2622 2094 n
2626 2085 n
2635 2081 n
2644 2081 n
2648 2175 m
2644 2166 n
2635 2153 n
2590 2103 n
2581 2090 n
2577 2081 n
2707 2157 m
2671 2166 m
2752 2166 n
2671 2139 m
2752 2139 n
2824 2157 m
2788 2188 m
2792 2184 n
2788 2179 n
2783 2184 n
2783 2188 n
2788 2197 n
2792 2202 n
2806 2206 n
2824 2206 n
2837 2202 n
2842 2197 n
2846 2188 n
2846 2179 n
2842 2170 n
2828 2161 n
2806 2153 n
2797 2148 n
2788 2139 n
2783 2126 n
2783 2112 n
2824 2206 m
2833 2202 n
2837 2197 n
2842 2188 n
2842 2179 n
2837 2170 n
2824 2161 n
2806 2153 n
2783 2121 m
2788 2126 n
2797 2126 n
2819 2117 n
2833 2117 n
2842 2121 n
2846 2126 n
2797 2126 m
2819 2112 n
2837 2112 n
2842 2117 n
2846 2126 n
2846 2135 n
2626 2157 m
/solid f
/solid f
850 2470 m
899 2462 n
948 2439 n
997 2402 n
1046 2350 n
1095 2286 n
1144 2212 n
1193 2129 n
1242 2039 n
1291 1944 n
1340 1846 n
1389 1749 n
1438 1652 n
1487 1558 n
1536 1469 n
1585 1385 n
1634 1307 n
1683 1237 n
1732 1174 n
1781 1118 n
1830 1069 n
1879 1027 n
1928 992 n
1977 962 n
2026 938 n
2075 918 n
2124 902 n
2173 889 n
2222 879 n
2271 871 n
2320 866 n
2369 861 n
2418 858 n
2467 856 n
2516 854 n
2565 853 n
2614 852 n
2663 851 n
2712 851 n
2761 850 n
2810 850 n
2859 850 n
2908 850 n
2957 850 n
3006 850 n
3055 850 n
3104 850 n
3153 850 n
3202 850 n
3251 850 n
3300 850 n
/shortdashed f
850 2494 moveto
899 2485 lineto
948 2461 lineto
997 2420 lineto
1046 2365 lineto
1095 2297 lineto
1144 2218 lineto
1193 2131 lineto
1242 2037 lineto
1291 1938 lineto
1340 1838 lineto
1389 1738 lineto
1438 1640 lineto
1487 1545 lineto
1536 1456 lineto
1585 1373 lineto
1634 1297 lineto
1683 1227 lineto
1732 1166 lineto
1781 1112 lineto
1830 1064 lineto
1879 1024 lineto
1928 990 lineto
1977 961 lineto
2026 938 lineto
2075 918 lineto
2124 903 lineto
2173 890 lineto
2222 880 lineto
2271 873 lineto
2320 867 lineto
2369 862 lineto
2418 859 lineto
2467 856 lineto
2516 855 lineto
2565 853 lineto
2614 852 lineto
2663 851 lineto
2712 851 lineto
2761 851 lineto
2810 850 lineto
2859 850 lineto
2908 850 lineto
2957 850 lineto
3006 850 lineto
3055 850 lineto
3104 850 lineto
3153 850 lineto
3202 850 lineto
3251 850 lineto
3300 850 lineto
stroke
/solid f
850 1901 m
899 1901 n
948 1901 n
997 1900 n
1046 1898 n
1095 1895 n
1144 1888 n
1193 1879 n
1242 1864 n
1291 1845 n
1340 1820 n
1389 1789 n
1438 1752 n
1487 1709 n
1536 1662 n
1585 1609 n
1634 1553 n
1683 1495 n
1732 1436 n
1781 1376 n
1830 1317 n
1879 1260 n
1928 1206 n
1977 1156 n
2026 1109 n
2075 1068 n
2124 1030 n
2173 998 n
2222 970 n
2271 946 n
2320 925 n
2369 909 n
2418 895 n
2467 885 n
2516 876 n
2565 869 n
2614 864 n
2663 860 n
2712 857 n
2761 855 n
2810 854 n
2859 852 n
2908 852 n
2957 851 n
3006 851 n
3055 850 n
3104 850 n
3153 850 n
3202 850 n
3251 850 n
3300 850 n
/solid f
850 959 m
899 962 n
948 968 n
997 979 n
1046 994 n
1095 1013 n
1144 1038 n
1193 1066 n
1242 1100 n
1291 1139 n
1340 1182 n
1389 1228 n
1438 1279 n
1487 1332 n
1536 1386 n
1585 1441 n
1634 1495 n
1683 1546 n
1732 1593 n
1781 1635 n
1830 1670 n
1879 1697 n
1928 1715 n
1977 1722 n
2026 1720 n
2075 1707 n
2124 1684 n
2173 1653 n
2222 1613 n
2271 1566 n
2320 1515 n
2369 1459 n
2418 1401 n
2467 1343 n
2516 1285 n
2565 1230 n
2614 1177 n
2663 1129 n
2712 1084 n
2761 1045 n
2810 1009 n
2859 979 n
2908 953 n
2957 932 n
3006 914 n
3055 899 n
3104 887 n
3153 878 n
3202 871 n
3251 865 n
3300 861 n
/solid f
3300 850 850 850 l
3300 3300 n
850 3300 n
850 850 n
973 900 973 850 l
973 3300 973 3250 l
1095 900 1095 850 l
1095 3300 1095 3250 l
1218 900 1218 850 l
1218 3300 1218 3250 l
1340 900 1340 850 l
1340 3300 1340 3250 l
1463 1000 1463 850 l
1463 3300 1463 3150 l
1585 900 1585 850 l
1585 3300 1585 3250 l
1708 900 1708 850 l
1708 3300 1708 3250 l
1830 900 1830 850 l
1830 3300 1830 3250 l
1953 900 1953 850 l
1953 3300 1953 3250 l
2075 1000 2075 850 l
2075 3300 2075 3150 l
2198 900 2198 850 l
2198 3300 2198 3250 l
2320 900 2320 850 l
2320 3300 2320 3250 l
2443 900 2443 850 l
2443 3300 2443 3250 l
2565 900 2565 850 l
2565 3300 2565 3250 l
2688 1000 2688 850 l
2688 3300 2688 3150 l
2810 900 2810 850 l
2810 3300 2810 3250 l
2933 900 2933 850 l
2933 3300 2933 3250 l
3055 900 3055 850 l
3055 3300 3055 3250 l
3178 900 3178 850 l
3178 3300 3178 3250 l
900 1013 850 1013 l
3300 1013 3250 1013 l
900 1177 850 1177 l
3300 1177 3250 1177 l
900 1340 850 1340 l
3300 1340 3250 1340 l
900 1503 850 1503 l
3300 1503 3250 1503 l
1000 1667 850 1667 l
3300 1667 3150 1667 l
900 1830 850 1830 l
3300 1830 3250 1830 l
900 1993 850 1993 l
3300 1993 3250 1993 l
900 2157 850 2157 l
3300 2157 3250 2157 l
900 2320 850 2320 l
3300 2320 3250 2320 l
1000 2483 850 2483 l
3300 2483 3150 2483 l
900 2647 850 2647 l
3300 2647 3250 2647 l
900 2810 850 2810 l
3300 2810 3250 2810 l
900 2973 850 2973 l
3300 2973 3250 2973 l
900 3137 850 3137 l
3300 3137 3250 3137 l
901 719 m
888 715 n
879 701 n
874 679 n
874 666 n
879 643 n
888 630 n
901 625 n
910 625 n
924 630 n
933 643 n
937 666 n
937 679 n
933 701 n
924 715 n
910 719 n
901 719 n
901 719 m
892 715 n
888 710 n
883 701 n
879 679 n
879 666 n
883 643 n
888 634 n
892 630 n
901 625 n
910 625 m
919 630 n
924 634 n
928 643 n
933 666 n
933 679 n
928 701 n
924 710 n
919 715 n
910 719 n
1442 701 m
1451 706 n
1465 719 n
1465 625 n
1460 715 m
1460 625 n
1442 625 m
1482 625 n
2048 701 m
2053 697 n
2048 692 n
2044 697 n
2044 701 n
2048 710 n
2053 715 n
2066 719 n
2084 719 n
2097 715 n
2102 710 n
2106 701 n
2106 692 n
2102 683 n
2088 674 n
2066 666 n
2057 661 n
2048 652 n
2044 639 n
2044 625 n
2084 719 m
2093 715 n
2097 710 n
2102 701 n
2102 692 n
2097 683 n
2084 674 n
2066 666 n
2044 634 m
2048 639 n
2057 639 n
2080 630 n
2093 630 n
2102 634 n
2106 639 n
2057 639 m
2080 625 n
2097 625 n
2102 630 n
2106 639 n
2106 648 n
2661 701 m
2666 697 n
2661 692 n
2657 697 n
2657 701 n
2661 710 n
2666 715 n
2679 719 n
2697 719 n
2710 715 n
2715 706 n
2715 692 n
2710 683 n
2697 679 n
2684 679 n
2697 719 m
2706 715 n
2710 706 n
2710 692 n
2706 683 n
2697 679 n
2697 679 m
2706 674 n
2715 666 n
2719 657 n
2719 643 n
2715 634 n
2710 630 n
2697 625 n
2679 625 n
2666 630 n
2661 634 n
2657 643 n
2657 648 n
2661 652 n
2666 648 n
2661 643 n
2710 670 m
2715 657 n
2715 643 n
2710 634 n
2706 630 n
2697 625 n
3309 710 m
3309 625 n
3313 719 m
3313 625 n
3313 719 m
3264 652 n
3336 652 n
3296 625 m
3327 625 n
603 899 m
590 895 n
581 881 n
576 859 n
576 846 n
581 823 n
590 810 n
603 805 n
612 805 n
626 810 n
635 823 n
639 846 n
639 859 n
635 881 n
626 895 n
612 899 n
603 899 n
603 899 m
594 895 n
590 890 n
585 881 n
581 859 n
581 846 n
585 823 n
590 814 n
594 810 n
603 805 n
612 805 m
621 810 n
626 814 n
630 823 n
635 846 n
635 859 n
630 881 n
626 890 n
621 895 n
612 899 n
707 850 m
675 814 m
671 810 n
675 805 n
680 810 n
675 814 n
752 850 m
738 899 m
725 895 n
716 881 n
711 859 n
711 846 n
716 823 n
725 810 n
738 805 n
747 805 n
761 810 n
770 823 n
774 846 n
774 859 n
770 881 n
761 895 n
747 899 n
738 899 n
738 899 m
729 895 n
725 890 n
720 881 n
716 859 n
716 846 n
720 823 n
725 814 n
729 810 n
738 805 n
747 805 m
756 810 n
761 814 n
765 823 n
770 846 n
770 859 n
765 881 n
761 890 n
756 895 n
747 899 n
604 1716 m
590 1712 n
581 1698 n
577 1676 n
577 1663 n
581 1640 n
590 1627 n
604 1622 n
613 1622 n
626 1627 n
635 1640 n
639 1663 n
639 1676 n
635 1698 n
626 1712 n
613 1716 n
604 1716 n
604 1716 m
595 1712 n
590 1707 n
586 1698 n
581 1676 n
581 1663 n
586 1640 n
590 1631 n
595 1627 n
604 1622 n
613 1622 m
621 1627 n
626 1631 n
630 1640 n
635 1663 n
635 1676 n
630 1698 n
626 1707 n
621 1712 n
613 1716 n
707 1667 m
675 1631 m
671 1627 n
675 1622 n
680 1627 n
675 1631 n
752 1667 m
720 1716 m
711 1671 n
711 1671 m
720 1680 n
734 1685 n
747 1685 n
761 1680 n
770 1671 n
774 1658 n
774 1649 n
770 1636 n
761 1627 n
747 1622 n
734 1622 n
720 1627 n
716 1631 n
711 1640 n
711 1645 n
716 1649 n
720 1645 n
716 1640 n
747 1685 m
756 1680 n
765 1671 n
770 1658 n
770 1649 n
765 1636 n
756 1627 n
747 1622 n
720 1716 m
765 1716 n
720 1712 m
743 1712 n
765 1716 n
590 2514 m
599 2519 n
613 2532 n
613 2438 n
608 2528 m
608 2438 n
590 2438 m
630 2438 n
707 2483 m
675 2447 m
671 2443 n
675 2438 n
680 2443 n
675 2447 n
752 2483 m
738 2532 m
725 2528 n
716 2514 n
711 2492 n
711 2479 n
716 2456 n
725 2443 n
738 2438 n
747 2438 n
761 2443 n
770 2456 n
774 2479 n
774 2492 n
770 2514 n
761 2528 n
747 2532 n
738 2532 n
738 2532 m
729 2528 n
725 2523 n
720 2514 n
716 2492 n
716 2479 n
720 2456 n
725 2447 n
729 2443 n
738 2438 n
747 2438 m
756 2443 n
761 2447 n
765 2456 n
770 2479 n
770 2492 n
765 2514 n
761 2523 n
756 2528 n
747 2532 n
590 3331 m
599 3336 n
613 3349 n
613 3255 n
608 3345 m
608 3255 n
590 3255 m
630 3255 n
707 3300 m
675 3264 m
671 3260 n
675 3255 n
680 3260 n
675 3264 n
752 3300 m
720 3349 m
711 3304 n
711 3304 m
720 3313 n
734 3318 n
747 3318 n
761 3313 n
770 3304 n
774 3291 n
774 3282 n
770 3269 n
761 3260 n
747 3255 n
734 3255 n
720 3260 n
716 3264 n
711 3273 n
711 3278 n
716 3282 n
720 3278 n
716 3273 n
747 3318 m
756 3313 n
765 3304 n
770 3291 n
770 3282 n
765 3269 n
756 3260 n
747 3255 n
720 3349 m
765 3349 n
720 3345 m
743 3345 n
765 3349 n
2043 508 m
2052 508 n
2061 503 n
2066 494 n
2088 427 n
2092 418 n
2097 414 n
2052 508 m
2057 503 n
2061 494 n
2084 427 n
2088 418 n
2097 414 n
2106 414 n
2110 508 m
2106 499 n
2097 486 n
2052 436 n
2043 423 n
2039 414 n
138 1625 m
147 1616 n
160 1607 n
178 1598 n
201 1593 n
218 1593 n
241 1598 n
259 1607 n
272 1616 n
281 1625 n
147 1616 m
165 1607 n
178 1602 n
201 1598 n
218 1598 n
241 1602 n
254 1607 n
272 1616 n
205 1692 m
174 1665 m
169 1674 n
156 1687 n
250 1687 n
160 1683 m
250 1683 n
250 1665 m
250 1705 n
205 1782 m
138 1818 m
281 1737 n
205 1881 m
187 1836 m
187 1845 n
192 1854 n
201 1858 n
268 1881 n
277 1885 n
281 1890 n
187 1845 m
192 1849 n
201 1854 n
268 1876 n
277 1881 n
281 1890 n
281 1899 n
187 1903 m
196 1899 n
209 1890 n
259 1845 n
272 1836 n
281 1831 n
205 1962 m
138 1921 m
147 1930 n
160 1939 n
178 1948 n
201 1953 n
218 1953 n
241 1948 n
259 1939 n
272 1930 n
281 1921 n
147 1930 m
165 1939 n
178 1944 n
201 1948 n
218 1948 n
241 1944 n
254 1939 n
272 1930 n
205 2025 m
138 2020 m
147 2011 n
160 2002 n
178 1993 n
201 1989 n
218 1989 n
241 1993 n
259 2002 n
272 2011 n
281 2020 n
147 2011 m
165 2002 n
178 1998 n
201 1993 n
218 1993 n
241 1998 n
254 2002 n
272 2011 n
205 2088 m
156 2101 m
250 2101 n
156 2106 m
250 2106 n
201 2101 m
192 2092 n
187 2083 n
187 2074 n
192 2061 n
201 2052 n
214 2047 n
223 2047 n
236 2052 n
245 2061 n
250 2074 n
250 2083 n
245 2092 n
236 2101 n
187 2074 m
192 2065 n
201 2056 n
214 2052 n
223 2052 n
236 2056 n
245 2065 n
250 2074 n
156 2088 m
156 2106 n
250 2101 m
250 2119 n
205 2182 m
156 2151 m
250 2151 n
156 2155 m
250 2155 n
156 2137 m
156 2191 n
160 2205 n
165 2209 n
174 2214 n
187 2214 n
196 2209 n
201 2205 n
205 2191 n
205 2155 n
156 2191 m
160 2200 n
165 2205 n
174 2209 n
187 2209 n
196 2205 n
201 2200 n
205 2191 n
250 2137 m
250 2169 n
205 2281 m
138 2317 m
281 2236 n
205 2380 m
156 2394 m
250 2394 n
156 2398 m
250 2398 n
201 2394 m
192 2385 n
187 2376 n
187 2367 n
192 2353 n
201 2344 n
214 2340 n
223 2340 n
236 2344 n
245 2353 n
250 2367 n
250 2376 n
245 2385 n
236 2394 n
187 2367 m
192 2358 n
201 2349 n
214 2344 n
223 2344 n
236 2349 n
245 2358 n
250 2367 n
156 2380 m
156 2398 n
250 2394 m
250 2412 n
205 2475 m
187 2430 m
187 2439 n
192 2448 n
201 2452 n
268 2475 n
277 2479 n
281 2484 n
187 2439 m
192 2443 n
201 2448 n
268 2470 n
277 2475 n
281 2484 n
281 2493 n
187 2497 m
196 2493 n
209 2484 n
259 2439 n
272 2430 n
281 2425 n
205 2556 m
138 2515 m
147 2524 n
160 2533 n
178 2542 n
201 2547 n
218 2547 n
241 2542 n
259 2533 n
272 2524 n
281 2515 n
147 2524 m
165 2533 n
178 2538 n
201 2542 n
218 2542 n
241 2538 n
254 2533 n
272 2524 n
/Times-Roman findfont 200 scalefont setfont
1900 4000 moveto
(Fig.1) show
1 1 m
e
%%Trailer
EndPSPlot

%%%%%%%%%%%%%%%%%%%%%
% Postscript file: fig2.ps
%!
%%Creator: wasa:ollie(Jean-Yves Ollitrault,774 20,28110,)
%%Title: Unix plot file
%%CreationDate: Mon Mar  8 14:41:12 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
0 700 translate
10 setlinewidth
/solid f
2374 1554 m
2173 1313 n
2129 1260 moveto
2154 1330 lineto
2192 1297 lineto
closepath
fill
stroke
2374 1922 m
1696 1459 n
1639 1420 moveto
1683 1480 lineto
1710 1438 lineto
closepath
fill
stroke
2374 2289 m
1403 1828 n
1340 1799 moveto
1392 1851 lineto
1414 1806 lineto
closepath
fill
stroke
/solid f
5 setlinewidth
/solid f
2429 1661 m
2528 1661 n
2582 1585 m
2438 1603 m
2447 1603 n
2456 1598 n
2461 1589 n
2483 1522 n
2487 1513 n
2492 1509 n
2447 1603 m
2452 1598 n
2456 1589 n
2479 1522 n
2483 1513 n
2492 1509 n
2501 1509 n
2505 1603 m
2501 1594 n
2492 1581 n
2447 1531 n
2438 1518 n
2434 1509 n
2564 1585 m
2528 1594 m
2609 1594 n
2528 1567 m
2609 1567 n
2681 1585 m
2667 1634 m
2654 1630 n
2645 1616 n
2640 1594 n
2640 1581 n
2645 1558 n
2654 1545 n
2667 1540 n
2676 1540 n
2690 1545 n
2699 1558 n
2703 1581 n
2703 1594 n
2699 1616 n
2690 1630 n
2676 1634 n
2667 1634 n
2667 1634 m
2658 1630 n
2654 1625 n
2649 1616 n
2645 1594 n
2645 1581 n
2649 1558 n
2654 1549 n
2658 1545 n
2667 1540 n
2676 1540 m
2685 1545 n
2690 1549 n
2694 1558 n
2699 1581 n
2699 1594 n
2694 1616 n
2690 1625 n
2685 1630 n
2676 1634 n
2771 1585 m
2739 1549 m
2735 1545 n
2739 1540 n
2744 1545 n
2739 1549 n
2816 1585 m
2784 1634 m
2775 1589 n
2775 1589 m
2784 1598 n
2798 1603 n
2811 1603 n
2825 1598 n
2834 1589 n
2838 1576 n
2838 1567 n
2834 1554 n
2825 1545 n
2811 1540 n
2798 1540 n
2784 1545 n
2780 1549 n
2775 1558 n
2775 1563 n
2780 1567 n
2784 1563 n
2780 1558 n
2811 1603 m
2820 1598 n
2829 1589 n
2834 1576 n
2834 1567 n
2829 1554 n
2820 1545 n
2811 1540 n
2784 1634 m
2829 1634 n
2784 1630 m
2807 1630 n
2829 1634 n
2483 1585 m
/solid f
/solid f
2429 2029 m
2528 2029 n
2582 1953 m
2438 1971 m
2447 1971 n
2456 1966 n
2461 1957 n
2483 1890 n
2487 1881 n
2492 1877 n
2447 1971 m
2452 1966 n
2456 1957 n
2479 1890 n
2483 1881 n
2492 1877 n
2501 1877 n
2505 1971 m
2501 1962 n
2492 1949 n
2447 1899 n
2438 1886 n
2434 1877 n
2564 1953 m
2528 1962 m
2609 1962 n
2528 1935 m
2609 1935 n
2681 1953 m
2654 1984 m
2663 1989 n
2676 2002 n
2676 1908 n
2672 1998 m
2672 1908 n
2654 1908 m
2694 1908 n
2483 1953 m
/solid f
/solid f
2429 2396 m
2528 2396 n
2582 2320 m
2438 2338 m
2447 2338 n
2456 2333 n
2461 2324 n
2483 2257 n
2487 2248 n
2492 2244 n
2447 2338 m
2452 2333 n
2456 2324 n
2479 2257 n
2483 2248 n
2492 2244 n
2501 2244 n
2505 2338 m
2501 2329 n
2492 2316 n
2447 2266 n
2438 2253 n
2434 2244 n
2564 2320 m
2528 2329 m
2609 2329 n
2528 2302 m
2609 2302 n
2681 2320 m
2645 2351 m
2649 2347 n
2645 2342 n
2640 2347 n
2640 2351 n
2645 2360 n
2649 2365 n
2663 2369 n
2681 2369 n
2694 2365 n
2699 2360 n
2703 2351 n
2703 2342 n
2699 2333 n
2685 2324 n
2663 2316 n
2654 2311 n
2645 2302 n
2640 2289 n
2640 2275 n
2681 2369 m
2690 2365 n
2694 2360 n
2699 2351 n
2699 2342 n
2694 2333 n
2681 2324 n
2663 2316 n
2640 2284 m
2645 2289 n
2654 2289 n
2676 2280 n
2690 2280 n
2699 2284 n
2703 2289 n
2654 2289 m
2676 2275 n
2694 2275 n
2699 2280 n
2703 2289 n
2703 2298 n
2483 2320 m
/solid f
/solid f
850 1761 m
877 1760 n
904 1758 n
932 1755 n
959 1751 n
986 1745 n
1013 1738 n
1041 1730 n
1068 1721 n
1095 1711 n
1122 1700 n
1149 1688 n
1177 1675 n
1204 1662 n
1231 1647 n
1258 1632 n
1286 1616 n
1313 1600 n
1340 1583 n
1367 1565 n
1394 1548 n
1422 1530 n
1449 1511 n
1476 1493 n
1503 1474 n
1531 1456 n
1558 1437 n
1585 1419 n
1612 1400 n
1639 1382 n
1667 1364 n
1694 1346 n
1721 1329 n
1748 1311 n
1776 1294 n
1803 1278 n
1830 1262 n
1857 1246 n
1884 1231 n
1912 1216 n
1939 1202 n
1966 1188 n
1993 1174 n
2021 1161 n
2048 1149 n
2075 1137 n
2102 1125 n
2129 1114 n
2157 1104 n
2184 1093 n
2211 1084 n
2238 1074 n
2266 1065 n
2293 1057 n
2320 1049 n
2347 1041 n
2374 1034 n
2402 1027 n
2429 1020 n
2456 1014 n
2483 1008 n
2511 1002 n
2538 997 n
2565 992 n
2592 987 n
2619 983 n
2647 979 n
2674 975 n
2701 971 n
2728 967 n
2756 964 n
2783 961 n
2810 958 n
2837 956 n
2864 953 n
2892 951 n
2919 949 n
2946 947 n
2973 945 n
3001 944 n
3028 942 n
3055 941 n
3082 940 n
3109 939 n
3137 938 n
3164 937 n
3191 936 n
3218 936 n
3246 936 n
3273 935 n
3300 935 n
850 1386 m
877 1386 n
904 1386 n
932 1385 n
959 1385 n
986 1384 n
1013 1383 n
1041 1381 n
1068 1379 n
1095 1378 n
1122 1376 n
1149 1373 n
1177 1371 n
1204 1368 n
1231 1366 n
1258 1363 n
1286 1359 n
1313 1356 n
1340 1353 n
1367 1349 n
1394 1345 n
1422 1342 n
1449 1337 n
1476 1333 n
1503 1329 n
1531 1325 n
1558 1320 n
1585 1316 n
1612 1311 n
1639 1307 n
1667 1302 n
1694 1297 n
1721 1293 n
1748 1288 n
1776 1283 n
1803 1278 n
1830 1273 n
1857 1268 n
1884 1263 n
1912 1258 n
1939 1254 n
1966 1249 n
1993 1244 n
2021 1239 n
2048 1234 n
2075 1230 n
2102 1225 n
2129 1220 n
2157 1216 n
2184 1211 n
2211 1207 n
2238 1203 n
2266 1198 n
2293 1194 n
2320 1190 n
2347 1186 n
2374 1182 n
2402 1178 n
2429 1175 n
2456 1171 n
2483 1167 n
2511 1164 n
2538 1161 n
2565 1157 n
2592 1154 n
2619 1151 n
2647 1148 n
2674 1146 n
2701 1143 n
2728 1141 n
2756 1138 n
2783 1136 n
2810 1134 n
2837 1131 n
2864 1129 n
2892 1128 n
2919 1126 n
2946 1124 n
2973 1123 n
3001 1121 n
3028 1120 n
3055 1119 n
3082 1118 n
3109 1117 n
3137 1116 n
3164 1116 n
3191 1115 n
3218 1115 n
3246 1114 n
3273 1114 n
3300 1114 n
/shortdashed f
850 1393 moveto
877 1393 lineto
904 1393 lineto
932 1392 lineto
959 1392 lineto
986 1391 lineto
1013 1390 lineto
1041 1389 lineto
1068 1387 lineto
1095 1386 lineto
1122 1384 lineto
1149 1382 lineto
1177 1380 lineto
1204 1378 lineto
1231 1375 lineto
1258 1373 lineto
1286 1370 lineto
1313 1367 lineto
1340 1364 lineto
1367 1361 lineto
1394 1357 lineto
1422 1354 lineto
1449 1350 lineto
1476 1346 lineto
1503 1342 lineto
1531 1338 lineto
1558 1334 lineto
1585 1330 lineto
1612 1326 lineto
1639 1321 lineto
1667 1316 lineto
1694 1312 lineto
1721 1307 lineto
1748 1302 lineto
1776 1297 lineto
1803 1292 lineto
1830 1287 lineto
1857 1282 lineto
1884 1277 lineto
1912 1272 lineto
1939 1267 lineto
1966 1261 lineto
1993 1256 lineto
2021 1251 lineto
2048 1245 lineto
2075 1240 lineto
2102 1235 lineto
2129 1229 lineto
2157 1224 lineto
2184 1219 lineto
2211 1213 lineto
2238 1208 lineto
2266 1203 lineto
2293 1198 lineto
2320 1193 lineto
2347 1188 lineto
2374 1183 lineto
2402 1178 lineto
2429 1173 lineto
2456 1168 lineto
2483 1163 lineto
2511 1159 lineto
2538 1154 lineto
2565 1150 lineto
2592 1146 lineto
2619 1141 lineto
2647 1137 lineto
2674 1134 lineto
2701 1130 lineto
2728 1126 lineto
2756 1123 lineto
2783 1119 lineto
2810 1116 lineto
2837 1113 lineto
2864 1110 lineto
2892 1107 lineto
2919 1105 lineto
2946 1102 lineto
2973 1100 lineto
3001 1098 lineto
3028 1096 lineto
3055 1094 lineto
3082 1093 lineto
3109 1091 lineto
3137 1090 lineto
3164 1089 lineto
3191 1088 lineto
3218 1088 lineto
3246 1087 lineto
3273 1087 lineto
3300 1087 lineto
stroke
/solid f
850 2742 m
877 2737 n
904 2723 n
932 2700 n
959 2668 n
986 2628 n
1013 2581 n
1041 2526 n
1068 2466 n
1095 2400 n
1122 2330 n
1149 2257 n
1177 2181 n
1204 2104 n
1231 2026 n
1258 1948 n
1286 1871 n
1313 1795 n
1340 1721 n
1367 1650 n
1394 1582 n
1422 1518 n
1449 1456 n
1476 1399 n
1503 1345 n
1531 1295 n
1558 1249 n
1585 1207 n
1612 1168 n
1639 1133 n
1667 1101 n
1694 1072 n
1721 1046 n
1748 1023 n
1776 1003 n
1803 984 n
1830 968 n
1857 953 n
1884 941 n
1912 929 n
1939 919 n
1966 911 n
1993 903 n
2021 897 n
2048 891 n
2075 886 n
2102 881 n
2129 878 n
2157 874 n
2184 871 n
2211 869 n
2238 867 n
2266 865 n
2293 863 n
2320 862 n
2347 860 n
2374 859 n
2402 858 n
2429 857 n
2456 857 n
2483 856 n
2511 856 n
2538 855 n
2565 855 n
2592 854 n
2619 854 n
2647 854 n
2674 853 n
2701 853 n
2728 853 n
2756 853 n
2783 853 n
2810 853 n
2837 852 n
2864 852 n
2892 852 n
2919 852 n
2946 852 n
2973 852 n
3001 852 n
3028 852 n
3055 852 n
3082 852 n
3109 852 n
3137 852 n
3164 852 n
3191 852 n
3218 852 n
3246 852 n
3273 852 n
3300 852 n
/dotdashed f
850 2805 moveto
877 2800 lineto
904 2786 lineto
932 2762 lineto
959 2730 lineto
986 2689 lineto
1013 2641 lineto
1041 2585 lineto
1068 2522 lineto
1095 2455 lineto
1122 2382 lineto
1149 2306 lineto
1177 2226 lineto
1204 2145 lineto
1231 2062 lineto
1258 1980 lineto
1286 1898 lineto
1313 1817 lineto
1340 1738 lineto
1367 1661 lineto
1394 1588 lineto
1422 1517 lineto
1449 1451 lineto
1476 1389 lineto
1503 1330 lineto
1531 1276 lineto
1558 1226 lineto
1585 1181 lineto
1612 1139 lineto
1639 1102 lineto
1667 1068 lineto
1694 1038 lineto
1721 1011 lineto
1748 988 lineto
1776 967 lineto
1803 949 lineto
1830 933 lineto
1857 920 lineto
1884 908 lineto
1912 898 lineto
1939 890 lineto
1966 883 lineto
1993 877 lineto
2021 872 lineto
2048 867 lineto
2075 864 lineto
2102 861 lineto
2129 859 lineto
2157 857 lineto
2184 856 lineto
2211 854 lineto
2238 853 lineto
2266 853 lineto
2293 852 lineto
2320 852 lineto
2347 851 lineto
2374 851 lineto
2402 851 lineto
2429 851 lineto
2456 850 lineto
2483 850 lineto
2511 850 lineto
2538 850 lineto
2565 850 lineto
2592 850 lineto
2619 850 lineto
2647 850 lineto
2674 850 lineto
2701 850 lineto
2728 850 lineto
2756 850 lineto
2783 850 lineto
2810 850 lineto
2837 850 lineto
2864 850 lineto
2892 850 lineto
2919 850 lineto
2946 850 lineto
2973 850 lineto
3001 850 lineto
3028 850 lineto
3055 850 lineto
3082 850 lineto
3109 850 lineto
3137 850 lineto
3164 850 lineto
3191 850 lineto
3218 850 lineto
3246 850 lineto
3273 850 lineto
3300 850 lineto
stroke
/solid f
/solid f
3300 850 850 850 l
3300 3300 n
850 3300 n
850 850 n
959 900 959 850 l
959 3300 959 3250 l
1068 900 1068 850 l
1068 3300 1068 3250 l
1177 900 1177 850 l
1177 3300 1177 3250 l
1286 900 1286 850 l
1286 3300 1286 3250 l
1394 1000 1394 850 l
1394 3300 1394 3150 l
1503 900 1503 850 l
1503 3300 1503 3250 l
1612 900 1612 850 l
1612 3300 1612 3250 l
1721 900 1721 850 l
1721 3300 1721 3250 l
1830 900 1830 850 l
1830 3300 1830 3250 l
1939 1000 1939 850 l
1939 3300 1939 3150 l
2048 900 2048 850 l
2048 3300 2048 3250 l
2157 900 2157 850 l
2157 3300 2157 3250 l
2266 900 2266 850 l
2266 3300 2266 3250 l
2374 900 2374 850 l
2374 3300 2374 3250 l
2483 1000 2483 850 l
2483 3300 2483 3150 l
2592 900 2592 850 l
2592 3300 2592 3250 l
2701 900 2701 850 l
2701 3300 2701 3250 l
2810 900 2810 850 l
2810 3300 2810 3250 l
2919 900 2919 850 l
2919 3300 2919 3250 l
3028 1000 3028 850 l
3028 3300 3028 3150 l
3137 900 3137 850 l
3137 3300 3137 3250 l
3246 900 3246 850 l
3246 3300 3246 3250 l
900 973 850 973 l
3300 973 3250 973 l
900 1095 850 1095 l
3300 1095 3250 1095 l
900 1218 850 1218 l
3300 1218 3250 1218 l
900 1340 850 1340 l
3300 1340 3250 1340 l
1000 1463 850 1463 l
3300 1463 3150 1463 l
900 1585 850 1585 l
3300 1585 3250 1585 l
900 1708 850 1708 l
3300 1708 3250 1708 l
900 1830 850 1830 l
3300 1830 3250 1830 l
900 1953 850 1953 l
3300 1953 3250 1953 l
1000 2075 850 2075 l
3300 2075 3150 2075 l
900 2198 850 2198 l
3300 2198 3250 2198 l
900 2320 850 2320 l
3300 2320 3250 2320 l
900 2443 850 2443 l
3300 2443 3250 2443 l
900 2565 850 2565 l
3300 2565 3250 2565 l
1000 2688 850 2688 l
3300 2688 3150 2688 l
900 2810 850 2810 l
3300 2810 3250 2810 l
900 2933 850 2933 l
3300 2933 3250 2933 l
900 3055 850 3055 l
3300 3055 3250 3055 l
900 3178 850 3178 l
3300 3178 3250 3178 l
901 719 m
888 715 n
879 701 n
874 679 n
874 666 n
879 643 n
888 630 n
901 625 n
910 625 n
924 630 n
933 643 n
937 666 n
937 679 n
933 701 n
924 715 n
910 719 n
901 719 n
901 719 m
892 715 n
888 710 n
883 701 n
879 679 n
879 666 n
883 643 n
888 634 n
892 630 n
901 625 n
910 625 m
919 630 n
924 634 n
928 643 n
933 666 n
933 679 n
928 701 n
924 710 n
919 715 n
910 719 n
1322 701 m
1327 697 n
1322 692 n
1318 697 n
1318 701 n
1322 710 n
1327 715 n
1340 719 n
1358 719 n
1371 715 n
1376 710 n
1380 701 n
1380 692 n
1376 683 n
1362 674 n
1340 666 n
1331 661 n
1322 652 n
1318 639 n
1318 625 n
1358 719 m
1367 715 n
1371 710 n
1376 701 n
1376 692 n
1371 683 n
1358 674 n
1340 666 n
1318 634 m
1322 639 n
1331 639 n
1354 630 n
1367 630 n
1376 634 n
1380 639 n
1331 639 m
1354 625 n
1371 625 n
1376 630 n
1380 639 n
1380 648 n
1448 670 m
1434 719 m
1421 715 n
1412 701 n
1407 679 n
1407 666 n
1412 643 n
1421 630 n
1434 625 n
1443 625 n
1457 630 n
1466 643 n
1470 666 n
1470 679 n
1466 701 n
1457 715 n
1443 719 n
1434 719 n
1434 719 m
1425 715 n
1421 710 n
1416 701 n
1412 679 n
1412 666 n
1416 643 n
1421 634 n
1425 630 n
1434 625 n
1443 625 m
1452 630 n
1457 634 n
1461 643 n
1466 666 n
1466 679 n
1461 701 n
1457 710 n
1452 715 n
1443 719 n
1905 710 m
1905 625 n
1909 719 m
1909 625 n
1909 719 m
1860 652 n
1932 652 n
1892 625 m
1923 625 n
1995 670 m
1981 719 m
1968 715 n
1959 701 n
1954 679 n
1954 666 n
1959 643 n
1968 630 n
1981 625 n
1990 625 n
2004 630 n
2013 643 n
2017 666 n
2017 679 n
2013 701 n
2004 715 n
1990 719 n
1981 719 n
1981 719 m
1972 715 n
1968 710 n
1963 701 n
1959 679 n
1959 666 n
1963 643 n
1968 634 n
1972 630 n
1981 625 n
1990 625 m
1999 630 n
2004 634 n
2008 643 n
2013 666 n
2013 679 n
2008 701 n
2004 710 n
1999 715 n
1990 719 n
2460 706 m
2456 701 n
2460 697 n
2465 701 n
2465 706 n
2460 715 n
2451 719 n
2438 719 n
2425 715 n
2416 706 n
2411 697 n
2407 679 n
2407 652 n
2411 639 n
2420 630 n
2434 625 n
2443 625 n
2456 630 n
2465 639 n
2469 652 n
2469 657 n
2465 670 n
2456 679 n
2443 683 n
2438 683 n
2425 679 n
2416 670 n
2411 657 n
2438 719 m
2429 715 n
2420 706 n
2416 697 n
2411 679 n
2411 652 n
2416 639 n
2425 630 n
2434 625 n
2443 625 m
2451 630 n
2460 639 n
2465 652 n
2465 657 n
2460 670 n
2451 679 n
2443 683 n
2537 670 m
2523 719 m
2510 715 n
2501 701 n
2496 679 n
2496 666 n
2501 643 n
2510 630 n
2523 625 n
2532 625 n
2546 630 n
2555 643 n
2559 666 n
2559 679 n
2555 701 n
2546 715 n
2532 719 n
2523 719 n
2523 719 m
2514 715 n
2510 710 n
2505 701 n
2501 679 n
2501 666 n
2505 643 n
2510 634 n
2514 630 n
2523 625 n
2532 625 m
2541 630 n
2546 634 n
2550 643 n
2555 666 n
2555 679 n
2550 701 n
2546 710 n
2541 715 n
2532 719 n
2974 719 m
2961 715 n
2956 706 n
2956 692 n
2961 683 n
2974 679 n
2992 679 n
3005 683 n
3010 692 n
3010 706 n
3005 715 n
2992 719 n
2974 719 n
2974 719 m
2965 715 n
2961 706 n
2961 692 n
2965 683 n
2974 679 n
2992 679 m
3001 683 n
3005 692 n
3005 706 n
3001 715 n
2992 719 n
2974 679 m
2961 674 n
2956 670 n
2952 661 n
2952 643 n
2956 634 n
2961 630 n
2974 625 n
2992 625 n
3005 630 n
3010 634 n
3014 643 n
3014 661 n
3010 670 n
3005 674 n
2992 679 n
2974 679 m
2965 674 n
2961 670 n
2956 661 n
2956 643 n
2961 634 n
2965 630 n
2974 625 n
2992 625 m
3001 630 n
3005 634 n
3010 643 n
3010 661 n
3005 670 n
3001 674 n
2992 679 n
3082 670 m
3068 719 m
3055 715 n
3046 701 n
3041 679 n
3041 666 n
3046 643 n
3055 630 n
3068 625 n
3077 625 n
3091 630 n
3100 643 n
3104 666 n
3104 679 n
3100 701 n
3091 715 n
3077 719 n
3068 719 n
3068 719 m
3059 715 n
3055 710 n
3050 701 n
3046 679 n
3046 666 n
3050 643 n
3055 634 n
3059 630 n
3068 625 n
3077 625 m
3086 630 n
3091 634 n
3095 643 n
3100 666 n
3100 679 n
3095 701 n
3091 710 n
3086 715 n
3077 719 n
738 899 m
725 895 n
716 881 n
711 859 n
711 846 n
716 823 n
725 810 n
738 805 n
747 805 n
761 810 n
770 823 n
774 846 n
774 859 n
770 881 n
761 895 n
747 899 n
738 899 n
738 899 m
729 895 n
725 890 n
720 881 n
716 859 n
716 846 n
720 823 n
725 814 n
729 810 n
738 805 n
747 805 m
756 810 n
761 814 n
765 823 n
770 846 n
770 859 n
765 881 n
761 890 n
756 895 n
747 899 n
734 1494 m
743 1499 n
757 1512 n
757 1418 n
752 1508 m
752 1418 n
734 1418 m
774 1418 n
716 2106 m
721 2102 n
716 2097 n
712 2102 n
712 2106 n
716 2115 n
721 2120 n
734 2124 n
752 2124 n
765 2120 n
770 2115 n
774 2106 n
774 2097 n
770 2088 n
756 2079 n
734 2071 n
725 2066 n
716 2057 n
712 2044 n
712 2030 n
752 2124 m
761 2120 n
765 2115 n
770 2106 n
770 2097 n
765 2088 n
752 2079 n
734 2071 n
712 2039 m
716 2044 n
725 2044 n
748 2035 n
761 2035 n
770 2039 n
774 2044 n
725 2044 m
748 2030 n
765 2030 n
770 2035 n
774 2044 n
774 2053 n
716 2719 m
721 2715 n
716 2710 n
712 2715 n
712 2719 n
716 2728 n
721 2733 n
734 2737 n
752 2737 n
765 2733 n
770 2724 n
770 2710 n
765 2701 n
752 2697 n
739 2697 n
752 2737 m
761 2733 n
765 2724 n
765 2710 n
761 2701 n
752 2697 n
752 2697 m
761 2692 n
770 2684 n
774 2675 n
774 2661 n
770 2652 n
765 2648 n
752 2643 n
734 2643 n
721 2648 n
716 2652 n
712 2661 n
712 2666 n
716 2670 n
721 2666 n
716 2661 n
765 2688 m
770 2675 n
770 2661 n
765 2652 n
761 2648 n
752 2643 n
748 3340 m
748 3255 n
752 3349 m
752 3255 n
752 3349 m
703 3282 n
775 3282 n
735 3255 m
766 3255 n
2082 539 m
2068 535 n
2059 521 n
2055 512 n
2050 499 n
2046 477 n
2046 459 n
2050 450 n
2059 445 n
2068 445 n
2082 450 n
2090 463 n
2095 472 n
2099 486 n
2104 508 n
2104 526 n
2099 535 n
2090 539 n
2082 539 n
2082 539 m
2073 535 n
2064 521 n
2059 512 n
2055 499 n
2050 477 n
2050 459 n
2055 450 n
2059 445 n
2068 445 m
2077 450 n
2086 463 n
2090 472 n
2095 486 n
2099 508 n
2099 526 n
2095 535 n
2090 539 n
2055 494 m
2095 494 n
336 1793 m
430 1793 n
336 1798 m
430 1798 n
381 1793 m
372 1784 n
367 1776 n
367 1767 n
372 1753 n
381 1744 n
394 1740 n
403 1740 n
416 1744 n
425 1753 n
430 1767 n
430 1776 n
425 1784 n
416 1793 n
367 1767 m
372 1758 n
381 1749 n
394 1744 n
403 1744 n
416 1749 n
425 1758 n
430 1767 n
336 1780 m
336 1798 n
430 1793 m
430 1811 n
385 1874 m
336 1843 m
430 1843 n
336 1847 m
430 1847 n
336 1829 m
336 1883 n
340 1897 n
345 1901 n
354 1906 n
367 1906 n
376 1901 n
381 1897 n
385 1883 n
385 1847 n
336 1883 m
340 1892 n
345 1897 n
354 1901 n
367 1901 n
376 1897 n
381 1892 n
385 1883 n
430 1829 m
430 1861 n
385 1973 m
436 1970 m
439 1967 n
442 1970 n
439 1973 n
436 1973 n
430 1967 n
427 1961 n
427 1952 n
430 1943 n
436 1937 n
445 1934 n
451 1934 n
460 1937 n
466 1943 n
469 1952 n
469 1958 n
466 1967 n
460 1973 n
427 1952 m
430 1946 n
436 1940 n
445 1937 n
451 1937 n
460 1940 n
466 1946 n
469 1952 n
439 2018 m
427 2009 m
430 2000 n
436 1994 n
445 1991 n
451 1991 n
460 1994 n
466 2000 n
469 2009 n
469 2015 n
466 2024 n
460 2030 n
451 2033 n
445 2033 n
436 2030 n
430 2024 n
427 2015 n
427 2009 n
427 2009 m
430 2003 n
436 1997 n
445 1994 n
451 1994 n
460 1997 n
466 2003 n
469 2009 n
469 2015 m
466 2021 n
460 2027 n
451 2030 n
445 2030 n
436 2027 n
430 2021 n
427 2015 n
439 2078 m
427 2057 m
469 2057 n
427 2060 m
469 2060 n
445 2060 m
436 2063 n
430 2069 n
427 2075 n
427 2084 n
430 2087 n
433 2087 n
436 2084 n
433 2081 n
430 2084 n
427 2048 m
427 2060 n
469 2048 m
469 2069 n
439 2129 m
427 2108 m
469 2108 n
427 2111 m
469 2111 n
445 2111 m
436 2114 n
430 2120 n
427 2126 n
427 2135 n
430 2138 n
433 2138 n
436 2135 n
433 2132 n
430 2135 n
427 2099 m
427 2111 n
469 2099 m
469 2120 n
439 2180 m
318 2234 m
461 2153 n
385 2297 m
336 2311 m
430 2311 n
336 2315 m
430 2315 n
381 2311 m
372 2302 n
367 2293 n
367 2284 n
372 2270 n
381 2261 n
394 2257 n
403 2257 n
416 2261 n
425 2270 n
430 2284 n
430 2293 n
425 2302 n
416 2311 n
367 2284 m
372 2275 n
381 2266 n
394 2261 n
403 2261 n
416 2266 n
425 2275 n
430 2284 n
336 2297 m
336 2315 n
430 2311 m
430 2329 n
385 2392 m
336 2387 m
340 2374 n
354 2365 n
363 2360 n
376 2356 n
398 2351 n
416 2351 n
425 2356 n
430 2365 n
430 2374 n
425 2387 n
412 2396 n
403 2401 n
389 2405 n
367 2410 n
349 2410 n
340 2405 n
336 2396 n
336 2387 n
336 2387 m
340 2378 n
354 2369 n
363 2365 n
376 2360 n
398 2356 n
416 2356 n
425 2360 n
430 2365 n
430 2374 m
425 2383 n
412 2392 n
403 2396 n
389 2401 n
367 2405 n
349 2405 n
340 2401 n
336 2396 n
381 2360 m
381 2401 n
/Times-Roman findfont 200 scalefont setfont
1900 4000 moveto
(Fig.2) show
1 1 m
e
%%Trailer
EndPSPlot

%%%%%%%%%%%%%%%%%%%%%
% Postscript file: fig3.ps
%!
%%Creator: wasa:ollie(Jean-Yves Ollitrault,774 20,28110,)
%%Title: Unix plot file
%%CreationDate: Mon Mar  8 15:31:54 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
0 700 translate
8 setlinewidth
/solid f
850 3300 m
899 3292 n
948 3269 n
997 3231 n
1046 3179 n
1095 3115 n
1144 3040 n
1193 2957 n
1242 2865 n
1291 2769 n
1340 2669 n
1389 2567 n
1438 2464 n
1487 2361 n
1536 2261 n
1585 2162 n
1634 2067 n
1683 1976 n
1732 1889 n
1781 1806 n
1830 1727 n
1879 1653 n
1928 1584 n
1977 1519 n
2026 1458 n
2075 1402 n
2124 1350 n
2173 1302 n
2222 1257 n
2271 1217 n
2320 1179 n
2369 1145 n
2418 1114 n
2467 1085 n
2516 1059 n
2565 1036 n
2614 1014 n
2663 995 n
2712 978 n
2761 962 n
2810 948 n
2859 936 n
2908 925 n
2957 915 n
3006 907 n
3055 899 n
3104 892 n
3153 886 n
3202 881 n
3251 876 n
3300 873 n
/solid f
3300 850 850 850 l
3300 3300 n
850 3300 n
850 850 n
973 900 973 850 l
973 3300 973 3250 l
1095 900 1095 850 l
1095 3300 1095 3250 l
1218 900 1218 850 l
1218 3300 1218 3250 l
1340 900 1340 850 l
1340 3300 1340 3250 l
1463 1000 1463 850 l
1463 3300 1463 3150 l
1585 900 1585 850 l
1585 3300 1585 3250 l
1708 900 1708 850 l
1708 3300 1708 3250 l
1830 900 1830 850 l
1830 3300 1830 3250 l
1953 900 1953 850 l
1953 3300 1953 3250 l
2075 1000 2075 850 l
2075 3300 2075 3150 l
2198 900 2198 850 l
2198 3300 2198 3250 l
2320 900 2320 850 l
2320 3300 2320 3250 l
2443 900 2443 850 l
2443 3300 2443 3250 l
2565 900 2565 850 l
2565 3300 2565 3250 l
2688 1000 2688 850 l
2688 3300 2688 3150 l
2810 900 2810 850 l
2810 3300 2810 3250 l
2933 900 2933 850 l
2933 3300 2933 3250 l
3055 900 3055 850 l
3055 3300 3055 3250 l
3178 900 3178 850 l
3178 3300 3178 3250 l
900 948 850 948 l
3300 948 3250 948 l
900 1046 850 1046 l
3300 1046 3250 1046 l
900 1144 850 1144 l
3300 1144 3250 1144 l
900 1242 850 1242 l
3300 1242 3250 1242 l
1000 1340 850 1340 l
3300 1340 3150 1340 l
900 1438 850 1438 l
3300 1438 3250 1438 l
900 1536 850 1536 l
3300 1536 3250 1536 l
900 1634 850 1634 l
3300 1634 3250 1634 l
900 1732 850 1732 l
3300 1732 3250 1732 l
1000 1830 850 1830 l
3300 1830 3150 1830 l
900 1928 850 1928 l
3300 1928 3250 1928 l
900 2026 850 2026 l
3300 2026 3250 2026 l
900 2124 850 2124 l
3300 2124 3250 2124 l
900 2222 850 2222 l
3300 2222 3250 2222 l
1000 2320 850 2320 l
3300 2320 3150 2320 l
900 2418 850 2418 l
3300 2418 3250 2418 l
900 2516 850 2516 l
3300 2516 3250 2516 l
900 2614 850 2614 l
3300 2614 3250 2614 l
900 2712 850 2712 l
3300 2712 3250 2712 l
1000 2810 850 2810 l
3300 2810 3150 2810 l
900 2908 850 2908 l
3300 2908 3250 2908 l
900 3006 850 3006 l
3300 3006 3250 3006 l
900 3104 850 3104 l
3300 3104 3250 3104 l
900 3202 850 3202 l
3300 3202 3250 3202 l
833 719 m
820 715 n
811 701 n
806 679 n
806 666 n
811 643 n
820 630 n
833 625 n
842 625 n
856 630 n
865 643 n
869 666 n
869 679 n
865 701 n
856 715 n
842 719 n
833 719 n
833 719 m
824 715 n
820 710 n
815 701 n
811 679 n
811 666 n
815 643 n
820 634 n
824 630 n
833 625 n
842 625 m
851 630 n
856 634 n
860 643 n
865 666 n
865 679 n
860 701 n
856 710 n
851 715 n
842 719 n
937 670 m
905 634 m
901 630 n
905 625 n
910 630 n
905 634 n
982 670 m
968 719 m
955 715 n
946 701 n
941 679 n
941 666 n
946 643 n
955 630 n
968 625 n
977 625 n
991 630 n
1000 643 n
1004 666 n
1004 679 n
1000 701 n
991 715 n
977 719 n
968 719 n
968 719 m
959 715 n
955 710 n
950 701 n
946 679 n
946 666 n
950 643 n
955 634 n
959 630 n
968 625 n
977 625 m
986 630 n
991 634 n
995 643 n
1000 666 n
1000 679 n
995 701 n
991 710 n
986 715 n
977 719 n
1391 719 m
1377 715 n
1368 701 n
1364 679 n
1364 666 n
1368 643 n
1377 630 n
1391 625 n
1400 625 n
1413 630 n
1422 643 n
1426 666 n
1426 679 n
1422 701 n
1413 715 n
1400 719 n
1391 719 n
1391 719 m
1382 715 n
1377 710 n
1373 701 n
1368 679 n
1368 666 n
1373 643 n
1377 634 n
1382 630 n
1391 625 n
1400 625 m
1408 630 n
1413 634 n
1417 643 n
1422 666 n
1422 679 n
1417 701 n
1413 710 n
1408 715 n
1400 719 n
1494 670 m
1462 634 m
1458 630 n
1462 625 n
1467 630 n
1462 634 n
1539 670 m
1507 719 m
1498 674 n
1498 674 m
1507 683 n
1521 688 n
1534 688 n
1548 683 n
1557 674 n
1561 661 n
1561 652 n
1557 639 n
1548 630 n
1534 625 n
1521 625 n
1507 630 n
1503 634 n
1498 643 n
1498 648 n
1503 652 n
1507 648 n
1503 643 n
1534 688 m
1543 683 n
1552 674 n
1557 661 n
1557 652 n
1552 639 n
1543 630 n
1534 625 n
1507 719 m
1552 719 n
1507 715 m
1530 715 n
1552 719 n
1982 701 m
1991 706 n
2005 719 n
2005 625 n
2000 715 m
2000 625 n
1982 625 m
2022 625 n
2099 670 m
2067 634 m
2063 630 n
2067 625 n
2072 630 n
2067 634 n
2144 670 m
2130 719 m
2117 715 n
2108 701 n
2103 679 n
2103 666 n
2108 643 n
2117 630 n
2130 625 n
2139 625 n
2153 630 n
2162 643 n
2166 666 n
2166 679 n
2162 701 n
2153 715 n
2139 719 n
2130 719 n
2130 719 m
2121 715 n
2117 710 n
2112 701 n
2108 679 n
2108 666 n
2112 643 n
2117 634 n
2121 630 n
2130 625 n
2139 625 m
2148 630 n
2153 634 n
2157 643 n
2162 666 n
2162 679 n
2157 701 n
2153 710 n
2148 715 n
2139 719 n
2595 701 m
2604 706 n
2618 719 n
2618 625 n
2613 715 m
2613 625 n
2595 625 m
2635 625 n
2712 670 m
2680 634 m
2676 630 n
2680 625 n
2685 630 n
2680 634 n
2757 670 m
2725 719 m
2716 674 n
2716 674 m
2725 683 n
2739 688 n
2752 688 n
2766 683 n
2775 674 n
2779 661 n
2779 652 n
2775 639 n
2766 630 n
2752 625 n
2739 625 n
2725 630 n
2721 634 n
2716 643 n
2716 648 n
2721 652 n
2725 648 n
2721 643 n
2752 688 m
2761 683 n
2770 674 n
2775 661 n
2775 652 n
2770 639 n
2761 630 n
2752 625 n
2725 719 m
2770 719 n
2725 715 m
2748 715 n
2770 719 n
3205 701 m
3210 697 n
3205 692 n
3201 697 n
3201 701 n
3205 710 n
3210 715 n
3223 719 n
3241 719 n
3254 715 n
3259 710 n
3263 701 n
3263 692 n
3259 683 n
3245 674 n
3223 666 n
3214 661 n
3205 652 n
3201 639 n
3201 625 n
3241 719 m
3250 715 n
3254 710 n
3259 701 n
3259 692 n
3254 683 n
3241 674 n
3223 666 n
3201 634 m
3205 639 n
3214 639 n
3237 630 n
3250 630 n
3259 634 n
3263 639 n
3214 639 m
3237 625 n
3254 625 n
3259 630 n
3263 639 n
3263 648 n
3331 670 m
3299 634 m
3295 630 n
3299 625 n
3304 630 n
3299 634 n
3376 670 m
3362 719 m
3349 715 n
3340 701 n
3335 679 n
3335 666 n
3340 643 n
3349 630 n
3362 625 n
3371 625 n
3385 630 n
3394 643 n
3398 666 n
3398 679 n
3394 701 n
3385 715 n
3371 719 n
3362 719 n
3362 719 m
3353 715 n
3349 710 n
3344 701 n
3340 679 n
3340 666 n
3344 643 n
3349 634 n
3353 630 n
3362 625 n
3371 625 m
3380 630 n
3385 634 n
3389 643 n
3394 666 n
3394 679 n
3389 701 n
3385 710 n
3380 715 n
3371 719 n
603 899 m
590 895 n
581 881 n
576 859 n
576 846 n
581 823 n
590 810 n
603 805 n
612 805 n
626 810 n
635 823 n
639 846 n
639 859 n
635 881 n
626 895 n
612 899 n
603 899 n
603 899 m
594 895 n
590 890 n
585 881 n
581 859 n
581 846 n
585 823 n
590 814 n
594 810 n
603 805 n
612 805 m
621 810 n
626 814 n
630 823 n
635 846 n
635 859 n
630 881 n
626 890 n
621 895 n
612 899 n
707 850 m
675 814 m
671 810 n
675 805 n
680 810 n
675 814 n
752 850 m
738 899 m
725 895 n
716 881 n
711 859 n
711 846 n
716 823 n
725 810 n
738 805 n
747 805 n
761 810 n
770 823 n
774 846 n
774 859 n
770 881 n
761 895 n
747 899 n
738 899 n
738 899 m
729 895 n
725 890 n
720 881 n
716 859 n
716 846 n
720 823 n
725 814 n
729 810 n
738 805 n
747 805 m
756 810 n
761 814 n
765 823 n
770 846 n
770 859 n
765 881 n
761 890 n
756 895 n
747 899 n
604 1389 m
590 1385 n
581 1371 n
577 1349 n
577 1336 n
581 1313 n
590 1300 n
604 1295 n
613 1295 n
626 1300 n
635 1313 n
639 1336 n
639 1349 n
635 1371 n
626 1385 n
613 1389 n
604 1389 n
604 1389 m
595 1385 n
590 1380 n
586 1371 n
581 1349 n
581 1336 n
586 1313 n
590 1304 n
595 1300 n
604 1295 n
613 1295 m
621 1300 n
626 1304 n
630 1313 n
635 1336 n
635 1349 n
630 1371 n
626 1380 n
621 1385 n
613 1389 n
707 1340 m
675 1304 m
671 1300 n
675 1295 n
680 1300 n
675 1304 n
752 1340 m
716 1371 m
720 1367 n
716 1362 n
711 1367 n
711 1371 n
716 1380 n
720 1385 n
734 1389 n
752 1389 n
765 1385 n
770 1380 n
774 1371 n
774 1362 n
770 1353 n
756 1344 n
734 1336 n
725 1331 n
716 1322 n
711 1309 n
711 1295 n
752 1389 m
761 1385 n
765 1380 n
770 1371 n
770 1362 n
765 1353 n
752 1344 n
734 1336 n
711 1304 m
716 1309 n
725 1309 n
747 1300 n
761 1300 n
770 1304 n
774 1309 n
725 1309 m
747 1295 n
765 1295 n
770 1300 n
774 1309 n
774 1318 n
600 1879 m
586 1875 n
577 1861 n
573 1839 n
573 1826 n
577 1803 n
586 1790 n
600 1785 n
609 1785 n
622 1790 n
631 1803 n
635 1826 n
635 1839 n
631 1861 n
622 1875 n
609 1879 n
600 1879 n
600 1879 m
591 1875 n
586 1870 n
582 1861 n
577 1839 n
577 1826 n
582 1803 n
586 1794 n
591 1790 n
600 1785 n
609 1785 m
617 1790 n
622 1794 n
626 1803 n
631 1826 n
631 1839 n
626 1861 n
622 1870 n
617 1875 n
609 1879 n
703 1830 m
671 1794 m
667 1790 n
671 1785 n
676 1790 n
671 1794 n
748 1830 m
748 1870 m
748 1785 n
752 1879 m
752 1785 n
752 1879 m
703 1812 n
775 1812 n
734 1785 m
766 1785 n
604 2369 m
590 2365 n
581 2351 n
577 2329 n
577 2316 n
581 2293 n
590 2280 n
604 2275 n
613 2275 n
626 2280 n
635 2293 n
639 2316 n
639 2329 n
635 2351 n
626 2365 n
613 2369 n
604 2369 n
604 2369 m
595 2365 n
590 2360 n
586 2351 n
581 2329 n
581 2316 n
586 2293 n
590 2284 n
595 2280 n
604 2275 n
613 2275 m
621 2280 n
626 2284 n
630 2293 n
635 2316 n
635 2329 n
630 2351 n
626 2360 n
621 2365 n
613 2369 n
707 2320 m
675 2284 m
671 2280 n
675 2275 n
680 2280 n
675 2284 n
752 2320 m
765 2356 m
761 2351 n
765 2347 n
770 2351 n
770 2356 n
765 2365 n
756 2369 n
743 2369 n
729 2365 n
720 2356 n
716 2347 n
711 2329 n
711 2302 n
716 2289 n
725 2280 n
738 2275 n
747 2275 n
761 2280 n
770 2289 n
774 2302 n
774 2307 n
770 2320 n
761 2329 n
747 2333 n
743 2333 n
729 2329 n
720 2320 n
716 2307 n
743 2369 m
734 2365 n
725 2356 n
720 2347 n
716 2329 n
716 2302 n
720 2289 n
729 2280 n
738 2275 n
747 2275 m
756 2280 n
765 2289 n
770 2302 n
770 2307 n
765 2320 n
756 2329 n
747 2333 n
604 2859 m
590 2855 n
581 2841 n
577 2819 n
577 2806 n
581 2783 n
590 2770 n
604 2765 n
613 2765 n
626 2770 n
635 2783 n
639 2806 n
639 2819 n
635 2841 n
626 2855 n
613 2859 n
604 2859 n
604 2859 m
595 2855 n
590 2850 n
586 2841 n
581 2819 n
581 2806 n
586 2783 n
590 2774 n
595 2770 n
604 2765 n
613 2765 m
621 2770 n
626 2774 n
630 2783 n
635 2806 n
635 2819 n
630 2841 n
626 2850 n
621 2855 n
613 2859 n
707 2810 m
675 2774 m
671 2770 n
675 2765 n
680 2770 n
675 2774 n
752 2810 m
734 2859 m
720 2855 n
716 2846 n
716 2832 n
720 2823 n
734 2819 n
752 2819 n
765 2823 n
770 2832 n
770 2846 n
765 2855 n
752 2859 n
734 2859 n
734 2859 m
725 2855 n
720 2846 n
720 2832 n
725 2823 n
734 2819 n
752 2819 m
761 2823 n
765 2832 n
765 2846 n
761 2855 n
752 2859 n
734 2819 m
720 2814 n
716 2810 n
711 2801 n
711 2783 n
716 2774 n
720 2770 n
734 2765 n
752 2765 n
765 2770 n
770 2774 n
774 2783 n
774 2801 n
770 2810 n
765 2814 n
752 2819 n
734 2819 m
725 2814 n
720 2810 n
716 2801 n
716 2783 n
720 2774 n
725 2770 n
734 2765 n
752 2765 m
761 2770 n
765 2774 n
770 2783 n
770 2801 n
765 2810 n
761 2814 n
752 2819 n
590 3331 m
599 3336 n
613 3349 n
613 3255 n
608 3345 m
608 3255 n
590 3255 m
630 3255 n
707 3300 m
675 3264 m
671 3260 n
675 3255 n
680 3260 n
675 3264 n
752 3300 m
738 3349 m
725 3345 n
716 3331 n
711 3309 n
711 3296 n
716 3273 n
725 3260 n
738 3255 n
747 3255 n
761 3260 n
770 3273 n
774 3296 n
774 3309 n
770 3331 n
761 3345 n
747 3349 n
738 3349 n
738 3349 m
729 3345 n
725 3340 n
720 3331 n
716 3309 n
716 3296 n
720 3273 n
725 3264 n
729 3260 n
738 3255 n
747 3255 m
756 3260 n
761 3264 n
765 3273 n
770 3296 n
770 3309 n
765 3331 n
761 3340 n
756 3345 n
747 3349 n
1998 566 m
2097 566 n
2151 490 m
2007 508 m
2016 508 n
2025 503 n
2030 494 n
2052 427 n
2056 418 n
2061 414 n
2016 508 m
2021 503 n
2025 494 n
2048 427 n
2052 418 n
2061 414 n
2070 414 n
2074 508 m
2070 499 n
2061 486 n
2016 436 n
2007 423 n
2003 414 n
156 1382 m
250 1382 n
156 1386 m
241 1440 n
165 1386 m
250 1440 n
156 1440 m
250 1440 n
156 1368 m
156 1386 n
156 1426 m
156 1453 n
250 1368 m
250 1395 n
205 1516 m
138 1512 m
147 1503 n
160 1494 n
178 1485 n
201 1480 n
218 1480 n
241 1485 n
259 1494 n
272 1503 n
281 1512 n
147 1503 m
165 1494 n
178 1489 n
201 1485 n
218 1485 n
241 1489 n
254 1494 n
272 1503 n
205 1579 m
156 1575 m
160 1561 n
174 1552 n
183 1548 n
196 1543 n
218 1539 n
236 1539 n
245 1543 n
250 1552 n
250 1561 n
245 1575 n
232 1584 n
223 1588 n
209 1593 n
187 1597 n
169 1597 n
160 1593 n
156 1584 n
156 1575 n
156 1575 m
160 1566 n
174 1557 n
183 1552 n
196 1548 n
218 1543 n
236 1543 n
245 1548 n
250 1552 n
250 1561 m
245 1570 n
232 1579 n
223 1584 n
209 1588 n
187 1593 n
169 1593 n
160 1588 n
156 1584 n
201 1548 m
201 1588 n
205 1665 m
169 1629 m
209 1701 n
250 1629 n
205 1773 m
165 1773 m
250 1773 n
156 1777 m
250 1777 n
156 1777 m
223 1728 n
223 1800 n
250 1759 m
250 1791 n
205 1863 m
156 1831 m
201 1822 n
201 1822 m
192 1831 n
187 1845 n
187 1858 n
192 1872 n
201 1881 n
214 1885 n
223 1885 n
236 1881 n
245 1872 n
250 1858 n
250 1845 n
245 1831 n
241 1827 n
232 1822 n
227 1822 n
223 1827 n
227 1831 n
232 1827 n
187 1858 m
192 1867 n
201 1876 n
214 1881 n
223 1881 n
236 1876 n
245 1867 n
250 1858 n
156 1831 m
156 1876 n
160 1831 m
160 1854 n
156 1876 n
205 1953 m
156 1926 m
160 1917 n
169 1912 n
178 1912 n
187 1917 n
192 1926 n
192 1935 n
187 1944 n
178 1948 n
169 1948 n
160 1944 n
156 1935 n
156 1926 n
205 2016 m
138 1975 m
147 1984 n
160 1993 n
178 2002 n
201 2007 n
218 2007 n
241 2002 n
259 1993 n
272 1984 n
281 1975 n
147 1984 m
165 1993 n
178 1998 n
201 2002 n
218 2002 n
241 1998 n
254 1993 n
272 1984 n
205 2079 m
138 2115 m
281 2034 n
205 2178 m
156 2146 m
250 2146 n
156 2151 m
241 2205 n
165 2151 m
250 2205 n
156 2205 m
250 2205 n
156 2133 m
156 2151 n
156 2191 m
156 2218 n
250 2133 m
250 2160 n
205 2281 m
138 2277 m
147 2268 n
160 2259 n
178 2250 n
201 2245 n
218 2245 n
241 2250 n
259 2259 n
272 2268 n
281 2277 n
147 2268 m
165 2259 n
178 2254 n
201 2250 n
218 2250 n
241 2254 n
254 2259 n
272 2268 n
205 2344 m
156 2340 m
160 2326 n
174 2317 n
183 2313 n
196 2308 n
218 2304 n
236 2304 n
245 2308 n
250 2317 n
250 2326 n
245 2340 n
232 2349 n
223 2353 n
209 2358 n
187 2362 n
169 2362 n
160 2358 n
156 2349 n
156 2340 n
156 2340 m
160 2331 n
174 2322 n
183 2317 n
196 2313 n
218 2308 n
236 2308 n
245 2313 n
250 2317 n
250 2326 m
245 2335 n
232 2344 n
223 2349 n
209 2353 n
187 2358 n
169 2358 n
160 2353 n
156 2349 n
201 2313 m
201 2353 n
205 2430 m
169 2466 m
209 2394 n
250 2466 n
205 2538 m
165 2538 m
250 2538 n
156 2542 m
250 2542 n
156 2542 m
223 2493 n
223 2565 n
250 2524 m
250 2556 n
205 2628 m
156 2596 m
201 2587 n
201 2587 m
192 2596 n
187 2610 n
187 2623 n
192 2637 n
201 2646 n
214 2650 n
223 2650 n
236 2646 n
245 2637 n
250 2623 n
250 2610 n
245 2596 n
241 2592 n
232 2587 n
227 2587 n
223 2592 n
227 2596 n
232 2592 n
187 2623 m
192 2632 n
201 2641 n
214 2646 n
223 2646 n
236 2641 n
245 2632 n
250 2623 n
156 2596 m
156 2641 n
160 2596 m
160 2619 n
156 2641 n
205 2718 m
156 2691 m
160 2682 n
169 2677 n
178 2677 n
187 2682 n
192 2691 n
192 2700 n
187 2709 n
178 2713 n
169 2713 n
160 2709 n
156 2700 n
156 2691 n
205 2781 m
138 2740 m
147 2749 n
160 2758 n
178 2767 n
201 2772 n
218 2772 n
241 2767 n
259 2758 n
272 2749 n
281 2740 n
147 2749 m
165 2758 n
178 2763 n
201 2767 n
218 2767 n
241 2763 n
254 2758 n
272 2749 n
/Times-Roman findfont 200 scalefont setfont
1900 4000 moveto
(Fig.3) show
1 1 m
e
%%Trailer
EndPSPlot

%%%%%%%%%%%%%%%%%%%%%
% Postscript file: fig4.ps
%!
%%Creator: wasa:ollie(Jean-Yves Ollitrault,774 20,28110,)
%%Title: Unix plot file
%%CreationDate: Mon Mar  8 17:35:01 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
0 700 translate
5 setlinewidth
/solid f
850 850 m
899 960 n
948 1071 n
997 1179 n
1046 1287 n
1095 1392 n
1144 1495 n
1193 1595 n
1242 1692 n
1291 1786 n
1340 1875 n
1389 1961 n
1438 2043 n
1487 2121 n
1536 2195 n
1585 2265 n
1634 2331 n
1683 2393 n
1732 2450 n
1781 2505 n
1830 2555 n
1879 2603 n
1928 2647 n
1977 2688 n
2026 2726 n
2075 2761 n
2124 2794 n
2173 2824 n
2222 2853 n
2271 2879 n
2320 2903 n
2369 2926 n
2418 2947 n
2467 2966 n
2516 2984 n
2565 3001 n
2614 3016 n
2663 3031 n
2712 3044 n
2761 3056 n
2810 3068 n
2859 3079 n
2908 3089 n
2957 3099 n
3006 3107 n
3055 3116 n
3104 3124 n
3153 3131 n
3202 3138 n
3251 3144 n
3300 3150 n
/shortdashed f
850 850 moveto
899 960 lineto
948 1071 lineto
997 1182 lineto
1046 1292 lineto
1095 1403 lineto
1144 1513 lineto
1193 1624 lineto
1242 1735 lineto
1291 1845 lineto
1340 1956 lineto
1389 2066 lineto
1438 2177 lineto
1487 2288 lineto
stroke
/dotdashed f
2075 2688 moveto
2124 2734 lineto
2173 2775 lineto
2222 2812 lineto
2271 2845 lineto
2320 2875 lineto
2369 2902 lineto
2418 2926 lineto
2467 2948 lineto
2516 2969 lineto
2565 2987 lineto
2614 3005 lineto
2663 3020 lineto
2712 3035 lineto
2761 3048 lineto
2810 3061 lineto
2859 3072 lineto
2908 3083 lineto
2957 3093 lineto
3006 3102 lineto
3055 3111 lineto
3104 3119 lineto
3153 3127 lineto
3202 3134 lineto
3251 3141 lineto
3300 3147 lineto
stroke
/solid f
/solid f
3300 850 850 850 l
3300 3300 n
850 3300 n
850 850 n
973 900 973 850 l
973 3300 973 3250 l
1095 900 1095 850 l
1095 3300 1095 3250 l
1218 900 1218 850 l
1218 3300 1218 3250 l
1340 900 1340 850 l
1340 3300 1340 3250 l
1463 1000 1463 850 l
1463 3300 1463 3150 l
1585 900 1585 850 l
1585 3300 1585 3250 l
1708 900 1708 850 l
1708 3300 1708 3250 l
1830 900 1830 850 l
1830 3300 1830 3250 l
1953 900 1953 850 l
1953 3300 1953 3250 l
2075 1000 2075 850 l
2075 3300 2075 3150 l
2198 900 2198 850 l
2198 3300 2198 3250 l
2320 900 2320 850 l
2320 3300 2320 3250 l
2443 900 2443 850 l
2443 3300 2443 3250 l
2565 900 2565 850 l
2565 3300 2565 3250 l
2688 1000 2688 850 l
2688 3300 2688 3150 l
2810 900 2810 850 l
2810 3300 2810 3250 l
2933 900 2933 850 l
2933 3300 2933 3250 l
3055 900 3055 850 l
3055 3300 3055 3250 l
3178 900 3178 850 l
3178 3300 3178 3250 l
900 948 850 948 l
3300 948 3250 948 l
900 1046 850 1046 l
3300 1046 3250 1046 l
900 1144 850 1144 l
3300 1144 3250 1144 l
900 1242 850 1242 l
3300 1242 3250 1242 l
1000 1340 850 1340 l
3300 1340 3150 1340 l
900 1438 850 1438 l
3300 1438 3250 1438 l
900 1536 850 1536 l
3300 1536 3250 1536 l
900 1634 850 1634 l
3300 1634 3250 1634 l
900 1732 850 1732 l
3300 1732 3250 1732 l
1000 1830 850 1830 l
3300 1830 3150 1830 l
900 1928 850 1928 l
3300 1928 3250 1928 l
900 2026 850 2026 l
3300 2026 3250 2026 l
900 2124 850 2124 l
3300 2124 3250 2124 l
900 2222 850 2222 l
3300 2222 3250 2222 l
1000 2320 850 2320 l
3300 2320 3150 2320 l
900 2418 850 2418 l
3300 2418 3250 2418 l
900 2516 850 2516 l
3300 2516 3250 2516 l
900 2614 850 2614 l
3300 2614 3250 2614 l
900 2712 850 2712 l
3300 2712 3250 2712 l
1000 2810 850 2810 l
3300 2810 3150 2810 l
900 2908 850 2908 l
3300 2908 3250 2908 l
900 3006 850 3006 l
3300 3006 3250 3006 l
900 3104 850 3104 l
3300 3104 3250 3104 l
900 3202 850 3202 l
3300 3202 3250 3202 l
833 719 m
820 715 n
811 701 n
806 679 n
806 666 n
811 643 n
820 630 n
833 625 n
842 625 n
856 630 n
865 643 n
869 666 n
869 679 n
865 701 n
856 715 n
842 719 n
833 719 n
833 719 m
824 715 n
820 710 n
815 701 n
811 679 n
811 666 n
815 643 n
820 634 n
824 630 n
833 625 n
842 625 m
851 630 n
856 634 n
860 643 n
865 666 n
865 679 n
860 701 n
856 710 n
851 715 n
842 719 n
937 670 m
905 634 m
901 630 n
905 625 n
910 630 n
905 634 n
982 670 m
968 719 m
955 715 n
946 701 n
941 679 n
941 666 n
946 643 n
955 630 n
968 625 n
977 625 n
991 630 n
1000 643 n
1004 666 n
1004 679 n
1000 701 n
991 715 n
977 719 n
968 719 n
968 719 m
959 715 n
955 710 n
950 701 n
946 679 n
946 666 n
950 643 n
955 634 n
959 630 n
968 625 n
977 625 m
986 630 n
991 634 n
995 643 n
1000 666 n
1000 679 n
995 701 n
991 710 n
986 715 n
977 719 n
1391 719 m
1377 715 n
1368 701 n
1364 679 n
1364 666 n
1368 643 n
1377 630 n
1391 625 n
1400 625 n
1413 630 n
1422 643 n
1426 666 n
1426 679 n
1422 701 n
1413 715 n
1400 719 n
1391 719 n
1391 719 m
1382 715 n
1377 710 n
1373 701 n
1368 679 n
1368 666 n
1373 643 n
1377 634 n
1382 630 n
1391 625 n
1400 625 m
1408 630 n
1413 634 n
1417 643 n
1422 666 n
1422 679 n
1417 701 n
1413 710 n
1408 715 n
1400 719 n
1494 670 m
1462 634 m
1458 630 n
1462 625 n
1467 630 n
1462 634 n
1539 670 m
1507 719 m
1498 674 n
1498 674 m
1507 683 n
1521 688 n
1534 688 n
1548 683 n
1557 674 n
1561 661 n
1561 652 n
1557 639 n
1548 630 n
1534 625 n
1521 625 n
1507 630 n
1503 634 n
1498 643 n
1498 648 n
1503 652 n
1507 648 n
1503 643 n
1534 688 m
1543 683 n
1552 674 n
1557 661 n
1557 652 n
1552 639 n
1543 630 n
1534 625 n
1507 719 m
1552 719 n
1507 715 m
1530 715 n
1552 719 n
1982 701 m
1991 706 n
2005 719 n
2005 625 n
2000 715 m
2000 625 n
1982 625 m
2022 625 n
2099 670 m
2067 634 m
2063 630 n
2067 625 n
2072 630 n
2067 634 n
2144 670 m
2130 719 m
2117 715 n
2108 701 n
2103 679 n
2103 666 n
2108 643 n
2117 630 n
2130 625 n
2139 625 n
2153 630 n
2162 643 n
2166 666 n
2166 679 n
2162 701 n
2153 715 n
2139 719 n
2130 719 n
2130 719 m
2121 715 n
2117 710 n
2112 701 n
2108 679 n
2108 666 n
2112 643 n
2117 634 n
2121 630 n
2130 625 n
2139 625 m
2148 630 n
2153 634 n
2157 643 n
2162 666 n
2162 679 n
2157 701 n
2153 710 n
2148 715 n
2139 719 n
2595 701 m
2604 706 n
2618 719 n
2618 625 n
2613 715 m
2613 625 n
2595 625 m
2635 625 n
2712 670 m
2680 634 m
2676 630 n
2680 625 n
2685 630 n
2680 634 n
2757 670 m
2725 719 m
2716 674 n
2716 674 m
2725 683 n
2739 688 n
2752 688 n
2766 683 n
2775 674 n
2779 661 n
2779 652 n
2775 639 n
2766 630 n
2752 625 n
2739 625 n
2725 630 n
2721 634 n
2716 643 n
2716 648 n
2721 652 n
2725 648 n
2721 643 n
2752 688 m
2761 683 n
2770 674 n
2775 661 n
2775 652 n
2770 639 n
2761 630 n
2752 625 n
2725 719 m
2770 719 n
2725 715 m
2748 715 n
2770 719 n
3205 701 m
3210 697 n
3205 692 n
3201 697 n
3201 701 n
3205 710 n
3210 715 n
3223 719 n
3241 719 n
3254 715 n
3259 710 n
3263 701 n
3263 692 n
3259 683 n
3245 674 n
3223 666 n
3214 661 n
3205 652 n
3201 639 n
3201 625 n
3241 719 m
3250 715 n
3254 710 n
3259 701 n
3259 692 n
3254 683 n
3241 674 n
3223 666 n
3201 634 m
3205 639 n
3214 639 n
3237 630 n
3250 630 n
3259 634 n
3263 639 n
3214 639 m
3237 625 n
3254 625 n
3259 630 n
3263 639 n
3263 648 n
3331 670 m
3299 634 m
3295 630 n
3299 625 n
3304 630 n
3299 634 n
3376 670 m
3362 719 m
3349 715 n
3340 701 n
3335 679 n
3335 666 n
3340 643 n
3349 630 n
3362 625 n
3371 625 n
3385 630 n
3394 643 n
3398 666 n
3398 679 n
3394 701 n
3385 715 n
3371 719 n
3362 719 n
3362 719 m
3353 715 n
3349 710 n
3344 701 n
3340 679 n
3340 666 n
3344 643 n
3349 634 n
3353 630 n
3362 625 n
3371 625 m
3380 630 n
3385 634 n
3389 643 n
3394 666 n
3394 679 n
3389 701 n
3385 710 n
3380 715 n
3371 719 n
603 899 m
590 895 n
581 881 n
576 859 n
576 846 n
581 823 n
590 810 n
603 805 n
612 805 n
626 810 n
635 823 n
639 846 n
639 859 n
635 881 n
626 895 n
612 899 n
603 899 n
603 899 m
594 895 n
590 890 n
585 881 n
581 859 n
581 846 n
585 823 n
590 814 n
594 810 n
603 805 n
612 805 m
621 810 n
626 814 n
630 823 n
635 846 n
635 859 n
630 881 n
626 890 n
621 895 n
612 899 n
707 850 m
675 814 m
671 810 n
675 805 n
680 810 n
675 814 n
752 850 m
738 899 m
725 895 n
716 881 n
711 859 n
711 846 n
716 823 n
725 810 n
738 805 n
747 805 n
761 810 n
770 823 n
774 846 n
774 859 n
770 881 n
761 895 n
747 899 n
738 899 n
738 899 m
729 895 n
725 890 n
720 881 n
716 859 n
716 846 n
720 823 n
725 814 n
729 810 n
738 805 n
747 805 m
756 810 n
761 814 n
765 823 n
770 846 n
770 859 n
765 881 n
761 890 n
756 895 n
747 899 n
604 1389 m
590 1385 n
581 1371 n
577 1349 n
577 1336 n
581 1313 n
590 1300 n
604 1295 n
613 1295 n
626 1300 n
635 1313 n
639 1336 n
639 1349 n
635 1371 n
626 1385 n
613 1389 n
604 1389 n
604 1389 m
595 1385 n
590 1380 n
586 1371 n
581 1349 n
581 1336 n
586 1313 n
590 1304 n
595 1300 n
604 1295 n
613 1295 m
621 1300 n
626 1304 n
630 1313 n
635 1336 n
635 1349 n
630 1371 n
626 1380 n
621 1385 n
613 1389 n
707 1340 m
675 1304 m
671 1300 n
675 1295 n
680 1300 n
675 1304 n
752 1340 m
716 1371 m
720 1367 n
716 1362 n
711 1367 n
711 1371 n
716 1380 n
720 1385 n
734 1389 n
752 1389 n
765 1385 n
770 1380 n
774 1371 n
774 1362 n
770 1353 n
756 1344 n
734 1336 n
725 1331 n
716 1322 n
711 1309 n
711 1295 n
752 1389 m
761 1385 n
765 1380 n
770 1371 n
770 1362 n
765 1353 n
752 1344 n
734 1336 n
711 1304 m
716 1309 n
725 1309 n
747 1300 n
761 1300 n
770 1304 n
774 1309 n
725 1309 m
747 1295 n
765 1295 n
770 1300 n
774 1309 n
774 1318 n
600 1879 m
586 1875 n
577 1861 n
573 1839 n
573 1826 n
577 1803 n
586 1790 n
600 1785 n
609 1785 n
622 1790 n
631 1803 n
635 1826 n
635 1839 n
631 1861 n
622 1875 n
609 1879 n
600 1879 n
600 1879 m
591 1875 n
586 1870 n
582 1861 n
577 1839 n
577 1826 n
582 1803 n
586 1794 n
591 1790 n
600 1785 n
609 1785 m
617 1790 n
622 1794 n
626 1803 n
631 1826 n
631 1839 n
626 1861 n
622 1870 n
617 1875 n
609 1879 n
703 1830 m
671 1794 m
667 1790 n
671 1785 n
676 1790 n
671 1794 n
748 1830 m
748 1870 m
748 1785 n
752 1879 m
752 1785 n
752 1879 m
703 1812 n
775 1812 n
734 1785 m
766 1785 n
604 2369 m
590 2365 n
581 2351 n
577 2329 n
577 2316 n
581 2293 n
590 2280 n
604 2275 n
613 2275 n
626 2280 n
635 2293 n
639 2316 n
639 2329 n
635 2351 n
626 2365 n
613 2369 n
604 2369 n
604 2369 m
595 2365 n
590 2360 n
586 2351 n
581 2329 n
581 2316 n
586 2293 n
590 2284 n
595 2280 n
604 2275 n
613 2275 m
621 2280 n
626 2284 n
630 2293 n
635 2316 n
635 2329 n
630 2351 n
626 2360 n
621 2365 n
613 2369 n
707 2320 m
675 2284 m
671 2280 n
675 2275 n
680 2280 n
675 2284 n
752 2320 m
765 2356 m
761 2351 n
765 2347 n
770 2351 n
770 2356 n
765 2365 n
756 2369 n
743 2369 n
729 2365 n
720 2356 n
716 2347 n
711 2329 n
711 2302 n
716 2289 n
725 2280 n
738 2275 n
747 2275 n
761 2280 n
770 2289 n
774 2302 n
774 2307 n
770 2320 n
761 2329 n
747 2333 n
743 2333 n
729 2329 n
720 2320 n
716 2307 n
743 2369 m
734 2365 n
725 2356 n
720 2347 n
716 2329 n
716 2302 n
720 2289 n
729 2280 n
738 2275 n
747 2275 m
756 2280 n
765 2289 n
770 2302 n
770 2307 n
765 2320 n
756 2329 n
747 2333 n
604 2859 m
590 2855 n
581 2841 n
577 2819 n
577 2806 n
581 2783 n
590 2770 n
604 2765 n
613 2765 n
626 2770 n
635 2783 n
639 2806 n
639 2819 n
635 2841 n
626 2855 n
613 2859 n
604 2859 n
604 2859 m
595 2855 n
590 2850 n
586 2841 n
581 2819 n
581 2806 n
586 2783 n
590 2774 n
595 2770 n
604 2765 n
613 2765 m
621 2770 n
626 2774 n
630 2783 n
635 2806 n
635 2819 n
630 2841 n
626 2850 n
621 2855 n
613 2859 n
707 2810 m
675 2774 m
671 2770 n
675 2765 n
680 2770 n
675 2774 n
752 2810 m
734 2859 m
720 2855 n
716 2846 n
716 2832 n
720 2823 n
734 2819 n
752 2819 n
765 2823 n
770 2832 n
770 2846 n
765 2855 n
752 2859 n
734 2859 n
734 2859 m
725 2855 n
720 2846 n
720 2832 n
725 2823 n
734 2819 n
752 2819 m
761 2823 n
765 2832 n
765 2846 n
761 2855 n
752 2859 n
734 2819 m
720 2814 n
716 2810 n
711 2801 n
711 2783 n
716 2774 n
720 2770 n
734 2765 n
752 2765 n
765 2770 n
770 2774 n
774 2783 n
774 2801 n
770 2810 n
765 2814 n
752 2819 n
734 2819 m
725 2814 n
720 2810 n
716 2801 n
716 2783 n
720 2774 n
725 2770 n
734 2765 n
752 2765 m
761 2770 n
765 2774 n
770 2783 n
770 2801 n
765 2810 n
761 2814 n
752 2819 n
590 3331 m
599 3336 n
613 3349 n
613 3255 n
608 3345 m
608 3255 n
590 3255 m
630 3255 n
707 3300 m
675 3264 m
671 3260 n
675 3255 n
680 3260 n
675 3264 n
752 3300 m
738 3349 m
725 3345 n
716 3331 n
711 3309 n
711 3296 n
716 3273 n
725 3260 n
738 3255 n
747 3255 n
761 3260 n
770 3273 n
774 3296 n
774 3309 n
770 3331 n
761 3345 n
747 3349 n
738 3349 n
738 3349 m
729 3345 n
725 3340 n
720 3331 n
716 3309 n
716 3296 n
720 3273 n
725 3264 n
729 3260 n
738 3255 n
747 3255 m
756 3260 n
761 3264 n
765 3273 n
770 3296 n
770 3309 n
765 3331 n
761 3340 n
756 3345 n
747 3349 n
1998 566 m
2097 566 n
2151 490 m
2007 508 m
2016 508 n
2025 503 n
2030 494 n
2052 427 n
2056 418 n
2061 414 n
2016 508 m
2021 503 n
2025 494 n
2048 427 n
2052 418 n
2061 414 n
2070 414 n
2074 508 m
2070 499 n
2061 486 n
2016 436 n
2007 423 n
2003 414 n
129 1823 m
129 1922 n
205 1976 m
187 1868 m
192 1855 n
201 1846 n
209 1841 n
223 1837 n
236 1837 n
245 1841 n
250 1855 n
250 1864 n
245 1873 n
232 1886 n
218 1895 n
201 1904 n
187 1908 n
187 1868 m
192 1859 n
201 1850 n
209 1846 n
223 1841 n
236 1841 n
245 1846 n
250 1855 n
187 1868 m
187 1877 n
192 1886 n
201 1890 n
236 1899 n
245 1904 n
250 1908 n
187 1877 m
192 1881 n
201 1886 n
236 1895 n
245 1899 n
250 1908 n
250 1913 n
205 1980 m
138 2016 m
281 1935 n
205 2079 m
169 2115 m
209 2043 n
250 2115 n
205 2187 m
187 2178 m
192 2165 n
201 2156 n
209 2151 n
223 2147 n
236 2147 n
245 2151 n
250 2165 n
250 2174 n
245 2183 n
232 2196 n
218 2205 n
201 2214 n
187 2219 n
187 2178 m
192 2169 n
201 2160 n
209 2156 n
223 2151 n
236 2151 n
245 2156 n
250 2165 n
187 2178 m
187 2187 n
192 2196 n
201 2201 n
236 2210 n
245 2214 n
250 2219 n
187 2187 m
192 2192 n
201 2196 n
236 2205 n
245 2210 n
250 2219 n
250 2223 n
205 2291 m
169 2255 m
209 2327 n
250 2255 n
/Times-Roman findfont 200 scalefont setfont
1900 4000 moveto
(Fig.4) show
1 1 m
e
%%Trailer
EndPSPlot
